AI for Games in the Foundation Model Era

Foundation models, alongside advances in learned game-world models, are reshaping AI across the game lifecycle. Beyond playing games, recent systems model players and game dynamics, support design and development, adapt player-facing experiences at runtime, and evaluate resulting artifacts. Yet these directions have evolved largely separately, obscuring which capabilities transfer across settings and which remain tied to particular games, engines, interfaces, or player populations. We organize the literature into six roles according to the immediate use of AI output: playing and acting; modeling players and games; designing games; building and maintaining games; generating and adapting at runtime; and testing and evaluating games. For each role, we examine what structure is supplied by the game or workflow, what AI learns or produces, which capabilities and artifacts transfer across settings and roles, and what evidence supports the claims. We identify cross-role connections: trajectories train world models, learned environments provide experience for agents, design specifications drive executable implementations, and play or testing feedback guides revision. Evaluation is most standardized for bounded game playing and selected learned environments, while persistent state in learned worlds, repeated software revision, validated player modeling, sustained runtime adaptation, and representative automated testing remain less established. The central challenge is to reuse or transfer outputs and capabilities across roles while re-establishing evidence for effectiveness in the game-specific contexts where they are used.

==> (inline-0) <==
\begin{longtable}{@{}L{2.90cm}L{1.00cm}J{5.70cm}J{6.10cm}@{}}
\caption{Game-playing systems and their transfer conditions. Grouped entries share a technical purpose, not a common score scale.}\label{tab:agent-systems}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Environment and mechanism} & \textbf{Data and evaluation}\\
\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\footnotesize\itshape Table~\thetable\ continued}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Environment and mechanism} & \textbf{Data and evaluation}\\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize\itshape Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
\indexgroup{Player}{4}{Shared policies and learned controllers}
\textbf{VPT} \citep{baker2022vpt}
 & \indexrole{P} & \textbf{Env:}~Minecraft; pixels; keyboard/mouse\newline \textbf{Mech:}~Inverse-dynamics labels; BC, then~RL & \textbf{Data:}~About 70K h of video; smaller labeled~set\newline \textbf{Eval:}~Native control; Minecraft-specific pretraining \\
\textbf{Gato} \citep{reed2022gato}
 & \indexrole{P} & \textbf{Env:}~Atari plus language/robotics~tasks\newline \textbf{Mech:}~One autoregressive, multimodal~policy & \textbf{Data:}~Mixed offline~demonstrations\newline \textbf{Eval:}~Shared weights across tasks; adaptation evaluated~separately \\
\textbf{Multi-Game DT}~\citep{lee2022multigamedt}
 & \indexrole{P} & \textbf{Env:}~Atari; pixels and discrete~actions\newline \textbf{Mech:}~Offline return-conditioned Transformer & \textbf{Data:}~41 training / 5 held-out~games\newline \textbf{Eval:}~Shared training-game policy; new titles require~fine-tuning \\
\textbf{DreamerV3} \citep{hafner2025dreamerv3}
 & \indexrole{P} (\indexrole{M}) & \textbf{Env:}~Visual or vector~observations\newline \textbf{Mech:}~Latent world model; imagination~RL & \textbf{Data:}~150+ tasks; one~configuration\newline \textbf{Eval:}~Algorithm reuse with per-task~learning \\
\textbf{STEVE-1} \citep{lifshitz2023steve1}
 & \indexrole{P} & \textbf{Env:}~Minecraft; language goals; native~actions\newline \textbf{Mech:}~VPT policy; latent goals; hindsight & \textbf{Data:}~Relabeled Minecraft~behavior\newline \textbf{Eval:}~Text-to-behavior transfer within one~game \\
\textbf{SIMA / SIMA 2}~\citep{sima2024,sima22025}
 & \indexrole{P} & \textbf{Env:}~3D worlds; pixels; keyboard/mouse\newline \textbf{Mech:}~Shared instruction following; demonstrations & \textbf{Data:}~Multi-world data; held-out~worlds\newline \textbf{Eval:}~Bounded tasks; SIMA 2 adds generated~feedback \\
\textbf{Game-TARS} \citep{wang2025gametars}
 & \indexrole{P} & \textbf{Env:}~Multiple games; multimodal~inputs\newline \textbf{Mech:}~Shared pretrained action~model & \textbf{Data:}~Multi-game gameplay and action~data\newline \textbf{Eval:}~Cross-game tasks; interface-specific outcomes \\
\textbf{JARVIS-VLA} \citep{jarvisvla2025}
 & \indexrole{P} & \textbf{Env:}~Minecraft; keyboard/mouse\newline \textbf{Mech:}~Visual--language post-training; action~imitation & \textbf{Data:}~1,000+ atomic task~types\newline \textbf{Eval:}~Grounding and motor control within~Minecraft \\
\textbf{OmniJARVIS} \citep{wang2024omnijarvis}
 & \indexrole{P} & \textbf{Env:}~Minecraft; multimodal~instructions\newline \textbf{Mech:}~Behavior tokens; imitation~decoder & \textbf{Data:}~Unified interaction-sequence training\newline \textbf{Eval:}~Atomic, programmatic, and open-ended~tasks \\
\textbf{CombatVLA} \citep{chen2025combatvla}
 & \indexrole{P} & \textbf{Env:}~Action RPGs; video and~instructions\newline \textbf{Mech:}~Efficient VLA; supervised post-training & \textbf{Data:}~Combat~demonstrations\newline \textbf{Eval:}~Combat success and latency; specialized~tasks \\
\textbf{NitroGen} \citep{magne2026nitrogen}
 & \indexrole{P} & \textbf{Env:}~Pixels; gamepad; no language~input\newline \textbf{Mech:}~Behavioral cloning; flow~matching & \textbf{Data:}~40K h; 1,000+ games; overlay-derived~labels\newline \textbf{Eval:}~30 tasks / 10 games; held-out~fine-tuning \\
\textbf{Gamer} \citep{luo2026gamer}
 & \indexrole{P} & \textbf{Env:}~Pixels; keyboard/mouse; real-time~play\newline \textbf{Mech:}~Continued pretraining; instruction tuning; online~RL & \textbf{Data:}~About 2.4K h for pretraining; about 1K h of annotated Honkai: Star Rail~play\newline \textbf{Eval:}~Four public benchmarks; held-out tasks in Honkai: Star~Rail \\
\textbf{Pixels to Play}~\citep{yue2025pixels}
 & \indexrole{P} & \textbf{Env:}~Pixels; autoregressive~actions\newline \textbf{Mech:}~Behavioral cloning; inverse-dynamics~labels & \textbf{Data:}~Instrumented play plus public~video\newline \textbf{Eval:}~Roblox / MS-DOS; qualitative play and data~ablations \\
\indexgroup{Player}{4}{Planning, memory, and test-time learning}
\textbf{DEPS} \citep{wang2023deps}
 & \indexrole{P} & \textbf{Env:}~Minecraft; structured state and~tools\newline \textbf{Mech:}~Describe--explain--plan--select & \textbf{Data:}~Task feedback and interaction~history\newline \textbf{Eval:}~Replanning with game-specific affordances \\
\textbf{Plan4MC} \citep{yuan2023plan4mc}
 & \indexrole{P} & \textbf{Env:}~Minecraft, target-item tasks, RGB plus auxiliary~state\newline \textbf{Mech:}~Learned skills; planning over a skill~graph & \textbf{Data:}~Skill learning and online~interaction\newline \textbf{Eval:}~Long-horizon composition within one~game \\
\textbf{Voyager} \citep{wang2023voyager}
 & \indexrole{P} & \textbf{Env:}~Minecraft; programmatic~API\newline \textbf{Mech:}~Curriculum; code skills; execution~repair & \textbf{Data:}~Online skill library and~feedback\newline \textbf{Eval:}~Open-ended acquisition; API-mediated~control \\
\textbf{GITM} \citep{zhu2023gitm}
 & \indexrole{P} & \textbf{Env:}~Minecraft; text state; structured~actions\newline \textbf{Mech:}~Hierarchical planning; knowledge and~memory & \textbf{Data:}~Interaction feedback; stored~plans\newline \textbf{Eval:}~Technology-tree tasks; supplied action~abstractions \\
\textbf{MineDreamer} \citep{zhou2025minedreamer}
 & \indexrole{P} & \textbf{Env:}~Minecraft; pixels; keyboard/mouse\newline \textbf{Mech:}~Diffusion visual goals; goal-conditioned control & \textbf{Data:}~Minecraft video; instruction/goal alignment\newline \textbf{Eval:}~Single- and multi-step instructions; one~game \\
\textbf{JARVIS-1} \citep{wang2023jarvis1}
 & \indexrole{P} & \textbf{Env:}~Minecraft; visual/language observations\newline \textbf{Mech:}~Multimodal planning and~memory & \textbf{Data:}~Retrieved successful~experiences\newline \textbf{Eval:}~Multitask behavior; fixed game/tool~setup \\
\textbf{Optimus-1} \citep{li2024optimus}
 & \indexrole{P} & \textbf{Env:}~Minecraft; native~controls\newline \textbf{Mech:}~Knowledge graph; episodic pool; STEVE-1 & \textbf{Data:}~Exploration and teacher-guided~memory\newline \textbf{Eval:}~Task completion; memory~ablations \\
\textbf{REGENT} \citep{sridhar2025regent}
 & \indexrole{P} & \textbf{Env:}~Atari, Procgen, robotics; known I/O~spaces\newline \textbf{Mech:}~Retrieved demonstrations; pretrained~policy & \textbf{Data:}~Target-environment expert~demonstrations\newline \textbf{Eval:}~Held-out environments without~fine-tuning \\
\textbf{Twin} \citep{skoutnev2026twin}
 & \indexrole{P} (\indexrole{M}) & \textbf{Env:}~Compact unfamiliar games; structured~I/O\newline \textbf{Mech:}~Test-time model construction and~search & \textbf{Data:}~Self-collected exploratory~interaction\newline \textbf{Eval:}~179/183 ARC-AGI-3 levels; compact game~setting \\
\textbf{Code World Models}~\citep{lehrach2025cwm}
 & \indexrole{M} (\indexrole{P}) & \textbf{Env:}~Board/card rules; symbolic~states\newline \textbf{Mech:}~Executable dynamics and legality~synthesis & \textbf{Data:}~Stated rules; initial offline~trajectories\newline \textbf{Eval:}~Planning utility; not online rule~discovery \\
\textbf{AgenticSTS} \citep{cheng2026agenticsts}
 & \indexrole{P} & \textbf{Env:}~Slay the Spire 2; structured~state\newline \textbf{Mech:}~Bounded, typed memory and~retrieval & \textbf{Data:}~Game knowledge and episode~records\newline \textbf{Eval:}~Ten-run ablations; exploratory memory~evidence \\
\textbf{S3Gym} \citep{shi2026s3gym}
 & \textemdash & \textbf{Env:}~Seven text games; supplied~descriptions\newline \textbf{Mech:}~History ICL, summaries, or~fine-tuning & \textbf{Data:}~Exploration histories; held-out~configurations\newline \textbf{Eval:}~Benchmark of experience~reuse \\
\indexgroup{Player}{4}{Social and asynchronous control}
\textbf{ProAgent} \citep{zhang2024proagent}
 & \indexrole{P} (\indexrole{M}) & \textbf{Env:}~Overcooked; structured state/actions\newline \textbf{Mech:}~Partner-intent inference; belief~revision & \textbf{Data:}~Agent populations and human~proxies\newline \textbf{Eval:}~Coordination; proxies are not human~participants \\
\textbf{MindAgent} \citep{gong2024mindagent}
 & \indexrole{P} & \textbf{Env:}~Cooperative game; structured task~state\newline \textbf{Mech:}~Central task allocation and~coordination & \textbf{Data:}~Multi-agent execution~feedback\newline \textbf{Eval:}~Collaboration and scheduling~outcomes \\
\textbf{VillagerAgent} \citep{dong2024villageragent}
 & \indexrole{P} & \textbf{Env:}~Minecraft; tool-mediated multi-agent~tasks\newline \textbf{Mech:}~Dependency graph; task~assignment & \textbf{Data:}~Shared progress; execution~feedback\newline \textbf{Eval:}~Collaborative construction and resource~tasks \\
\textbf{SwarmBrain} \citep{shao2024swarmbrain}
 & \indexrole{P} & \textbf{Env:}~StarCraft II; strategic~state\newline \textbf{Mech:}~Slow LM planner; fast low-level~controller & \textbf{Data:}~Game-state~feedback\newline \textbf{Eval:}~Real-time hierarchy; game-specific controllers \\
\textbf{Prom Week / CiF}~\citep{mccoy2013promweek}
 & \indexrole{P} (\indexrole{R}) & \textbf{Env:}~Symbolic social state and~actions\newline \textbf{Mech:}~Authored social rules and~affordances & \textbf{Data:}~Character relationships and event~history\newline \textbf{Eval:}~Historical social-simulation system \\
\textbf{Generative Agents}~\citep{park2023generativeagents}
 & \indexrole{P} (\indexrole{R}) & \textbf{Env:}~Language observations; sandbox~actions\newline \textbf{Mech:}~Memory; reflection; planning & \textbf{Data:}~25 agents in an authored~sandbox\newline \textbf{Eval:}~Believability and emergent~interaction \\
\textbf{Persona-conditioned policy}~\citep{hong2026pcsp}
 & \indexrole{P} & \textbf{Env:}~Language personas; life-simulation~actions\newline \textbf{Mech:}~Shared RL policy; language~embeddings & \textbf{Data:}~Multi-agent trajectories\newline \textbf{Eval:}~Persona alignment; 64-agent Unreal~demonstration \\
\indexgroup{Player}{4}{Learning infrastructure}
\textbf{Procgen} \citep{cobbe2020procgen}
 & \textemdash & \textbf{Env:}~16 procedural~environments\newline \textbf{Mech:}~Pixel-based RL~benchmark & \textbf{Data:}~Procedural training and held-out~levels\newline \textbf{Eval:}~Level generalization, not unseen-game~transfer \\
\textbf{MineDojo} \citep{fan2022minedojo}
 & \textemdash & \textbf{Env:}~Minecraft; open-ended~tasks\newline \textbf{Mech:}~Environment, web knowledge, learned~reward & \textbf{Data:}~Video, tutorials, wiki, and forum~data\newline \textbf{Eval:}~Infrastructure rather than a single-policy~result \\
\textbf{Malmo} \citep{johnson2016malmo}
 & \textemdash & \textbf{Env:}~Minecraft~missions\newline \textbf{Mech:}~Configurable observations and~controls & \textbf{Data:}~Mission specifications; engine~interaction\newline \textbf{Eval:}~Experimental platform; task-dependent~outcomes \\
\textbf{TextWorld / Jericho}~\citep{cote2018textworld,hausknecht2020jericho}
 & \textemdash & \textbf{Env:}~Text observations and~commands\newline \textbf{Mech:}~Generated / human-authored interactive~fiction & \textbf{Data:}~Controllable generation / existing game~library\newline \textbf{Eval:}~Language, exploration, and puzzle~solving \\
\textbf{TextArena} \citep{guertler2025textarena}
 & \textemdash & \textbf{Env:}~Text-based single-/multi-player games\newline \textbf{Mech:}~Shared agent/environment protocol & \textbf{Data:}~Per-game rules and interaction~histories\newline \textbf{Eval:}~Task outcome; partner and game~conditions \\
\textbf{NLE / Crafter}~\citep{kuttler2020nle,hafner2022crafter}
 & \textemdash & \textbf{Env:}~Roguelike / visual~survival\newline \textbf{Mech:}~Procedural environments; explicit~outcomes & \textbf{Data:}~Online exploration and~learning\newline \textbf{Eval:}~Long-horizon progress / achievement~coverage \\
\textbf{FlashAdventure} \citep{ahn2025flashadventure}
 & \textemdash & \textbf{Env:}~34 graphical adventure~games\newline \textbf{Mech:}~GUI interaction; story~checkpoints & \textbf{Data:}~Persistent clues and~inventory\newline \textbf{Eval:}~Full story progress; model-assisted~checking \\
\textbf{OmniGameArena} \citep{lin2026omnigamearena}
 & \textemdash & \textbf{Env:}~12 UE5 games: 7 solo, 3 PvP, 2 cooperative\newline \textbf{Mech:}~Shared actions; reflection~harness & \textbf{Data:}~Bounded skill-prompt~revision\newline \textbf{Eval:}~Initial outcome versus improvement over~attempts \\
\textbf{PuzzleJAX} \citep{earle2025puzzlejax}
 & \textemdash & \textbf{Env:}~Human-designed puzzle~games\newline \textbf{Mech:}~PuzzleScript-style DSL; GPU~execution & \textbf{Data:}~Search, RL, and LLM~configurations\newline \textbf{Eval:}~Varied rules; 87.0\% of 20,308 levels across 3,012 games pass validation, players compared on 12~games \\\end{longtable}
\endgroup

\Needspace{180pt}
\begingroup
\setcitestyle{numbers,square,comma}
\fontsize{7.8}{9.15}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.13}
\hyphenpenalty=7000
\exhyphenpenalty=7000
\begin{longtable}{@{}L{2.90cm}L{1.00cm}J{5.70cm}J{6.10cm}@{}}
\caption{Learned game models: what they represent, how they are controlled, and what is evaluated. Reported speed and horizon use different hardware and protocols.}\label{tab:world-model-systems}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Representation and control} & \textbf{Data and evidence}\\
\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\footnotesize\itshape Table~\thetable\ continued}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Representation and control} & \textbf{Data and evidence}\\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize\itshape Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
\indexgroup{Simulator}{4}{Planning and policy-learning models}
\textbf{World Models}~\citep{ha2018worldmodels}
 & \indexrole{M} (\indexrole{P}) & \textbf{Repr:}~VAE + recurrent latent~dynamics\newline \textbf{Control:}~Continuous control; visual~observations & \textbf{Data:}~CarRacing and~VizDoom\newline \textbf{Evidence:}~Controller return; transfer from imagined to real~rollouts \\
\textbf{MuZero} \citep{schrittwieser2020muzero}
 & \indexrole{P} (\indexrole{M}) & \textbf{Repr:}~Value-, reward-, and policy-trained latent~state\newline \textbf{Control:}~Discrete actions; tree~search & \textbf{Data:}~Atari, Go, chess, shogi\newline \textbf{Evidence:}~Decision quality; no image reconstruction requirement \\
\textbf{Dreamer / DreamerV3}~\citep{hafner2020dreamer,hafner2025dreamerv3}
 & \indexrole{P} (\indexrole{M}) & \textbf{Repr:}~Recurrent latent dynamics; imagined~trajectories\newline \textbf{Control:}~Actions and~rewards & \textbf{Data:}~Visual and vector control~tasks\newline \textbf{Evidence:}~Policy return in reference~environments \\
\textbf{I2A} \citep{racaniere2017i2a}
 & \indexrole{P} (\indexrole{M}) & \textbf{Repr:}~Encoded rollouts from an imperfect~model\newline \textbf{Control:}~Discrete~actions & \textbf{Data:}~Sokoban; MiniPacman\newline \textbf{Evidence:}~Sokoban performance with accurate and imperfect environment~models \\
\textbf{Action-conditional prediction}~\citep{oh2015actionconditional}
 & \indexrole{M} & \textbf{Repr:}~Feedforward / recurrent image~prediction\newline \textbf{Control:}~Recorded Atari~actions & \textbf{Data:}~Five Atari~games\newline \textbf{Evidence:}~Prediction error; selected control~tests \\
\textbf{Recurrent simulators}~\citep{chiappa2017res}
 & \indexrole{M} & \textbf{Repr:}~Recurrent latent propagation; image~decoder\newline \textbf{Control:}~Environment action~labels & \textbf{Data:}~Atari, racing, 3D~mazes\newline \textbf{Evidence:}~Hundreds-step visual~rollouts \\
\textbf{IRIS / DIAMOND}~\citep{micheli2023iris,alonso2024diamond}
 & \indexrole{M} (\indexrole{P}) & \textbf{Repr:}~Token autoregression / diffusion\newline \textbf{Control:}~Atari actions, observations, rewards & \textbf{Data:}~26-game Atari 100K\newline \textbf{Evidence:}~Return after policy transfer to~ALE \\
\textbf{Dreamer 4}~\citep{hafner2025dreamer4}
 & \indexrole{P} (\indexrole{M}) & \textbf{Repr:}~Transformer world model; imagination~RL\newline \textbf{Control:}~Minecraft keyboard/mouse & \textbf{Data:}~2.5K h of action-labeled offline~data\newline \textbf{Evidence:}~60-min policy episodes; task success in~Minecraft \\
\indexgroup{Simulator}{4}{Interactive video and action interfaces}
\textbf{GameGAN} \citep{kim2020gamegan}
 & \indexrole{M} & \textbf{Repr:}~Recurrent GAN; spatial~memory\newline \textbf{Control:}~Recorded game~actions & \textbf{Data:}~Pac-Man; VizDoom\newline \textbf{Evidence:}~Visual/action consistency; policy~transfer \\
\textbf{Genie} \citep{bruce2024genie}
 & \indexrole{M} & \textbf{Repr:}~Video tokens; learned latent~actions\newline \textbf{Control:}~Eight inferred action~codes & \textbf{Data:}~30K h of video; 11B~parameters\newline \textbf{Evidence:}~Controllability and visual~generation \\
\textbf{GameNGen} \citep{valevski2024gamengen}
 & \indexrole{M} & \textbf{Repr:}~Action-conditioned diffusion; frame~history\newline \textbf{Control:}~Doom actions from RL~trajectories & \textbf{Data:}~Doom\newline \textbf{Evidence:}~20 fps; human discrimination; multi-minute demonstrations \\
\textbf{PlayGen} \citep{yang2024playgen}
 & \indexrole{M} & \textbf{Repr:}~Autoregressive DiT~diffusion\newline \textbf{Control:}~Game actions; recent~observations & \textbf{Data:}~Selected 2D and 3D~games\newline \textbf{Evidence:}~Visual quality; interactive mechanics; streaming \\
\textbf{MineWorld} \citep{guo2025mineworld}
 & \indexrole{M} & \textbf{Repr:}~Action-conditioned visual~dynamics\newline \textbf{Control:}~Minecraft actions and~frames & \textbf{Data:}~Minecraft~gameplay\newline \textbf{Evidence:}~Real-time generation and control within one~game \\
\textbf{WHAM / Muse}~\citep{kanervisto2025wham}
 & \indexrole{M} (\indexrole{D}) & \textbf{Repr:}~Joint image and controller~tokens\newline \textbf{Control:}~Xbox controls; editable~observations & \textbf{Data:}~About 500K trajectories; seven~maps\newline \textbf{Evidence:}~Video quality; edit persistence; 27-person ideation~study \\
\textbf{GameFactory} \citep{yu2025gamefactory}
 & \indexrole{M} & \textbf{Repr:}~Video diffusion; separate action~module\newline \textbf{Control:}~Keyboard/mouse & \textbf{Data:}~GF-Minecraft; open-video~priors\newline \textbf{Evidence:}~Scene transfer and action~following \\
\textbf{GameGen-X} \citep{che2024gamegenx}
 & \indexrole{M} & \textbf{Repr:}~DiT; video pretraining; InstructNet\newline \textbf{Control:}~Controls and~instructions & \textbf{Data:}~About 1M clips; 150+ games\newline \textbf{Evidence:}~Interactive video; control and~continuation \\
\textbf{Hunyuan-GameCraft-2} \citep{tang2025hgc2}
 & \indexrole{M} & \textbf{Repr:}~MoE DiT; instruction injection; distillation\newline \textbf{Control:}~Keyboard/mouse and~language & \textbf{Data:}~Gameplay and rendered interaction~video\newline \textbf{Evidence:}~InterBench; instruction response; 16 fps \\
\textbf{SCOPE} \citep{tong2026scope}
 & \indexrole{M} & \textbf{Repr:}~Per-pixel, temporal action~conditioning\newline \textbf{Control:}~10-DoF; local/global action~effects & \textbf{Data:}~CrossFPS: 69K clips; seven FPS~games\newline \textbf{Evidence:}~Action responsiveness; unseen-scene~transfer \\
\textbf{Incantation} \citep{zhu2026incantationnaturallanguageaction}
 & \indexrole{M} (\indexrole{R}) & \textbf{Repr:}~Language-conditioned latent~frames\newline \textbf{Control:}~Per-frame, multi-entity instructions & \textbf{Data:}~Elden Ring and King of~Fighters\newline \textbf{Evidence:}~Entity transfer; 19.7 fps; 2-h FVD, not state~correctness \\
\textbf{H3-World} \citep{chen2026h3world}
 & \indexrole{M} & \textbf{Repr:}~Adapted video backbone; routed~control\newline \textbf{Control:}~Timed character / camera~language & \textbf{Data:}~7,872 train / 128 held-out~clips\newline \textbf{Evidence:}~Short-clip action interventions; v1~preprint \\
\textbf{ActWorld} \citep{xiong2026actworld}
 & \indexrole{M} & \textbf{Repr:}~Chunk autoregression; interaction~memory\newline \textbf{Control:}~Navigation and object~actions & \textbf{Data:}~100K synthetic clips; 400 h real/game~video\newline \textbf{Evidence:}~I-Bench; pose control; judged~interactions \\
\textbf{Yume-1.5} \citep{mao2025yume15}
 & \indexrole{M} (\indexrole{R}) & \textbf{Repr:}~Compressed history; distilled video~model\newline \textbf{Control:}~Keyboard navigation; text~events & \textbf{Data:}~Exploration video\newline \textbf{Evidence:}~Interactive generation; streaming~efficiency \\
\textbf{ShadowDancer} \citep{cao2026shadowdancer}
 & \indexrole{M} & \textbf{Repr:}~Appearance-invariant dynamics~encoder\newline \textbf{Control:}~Demonstrated action~sequences & \textbf{Data:}~Paired renderings of shared~dynamics\newline \textbf{Evidence:}~Action/appearance transfer; rules~untested \\
\indexgroup{Simulator}{4}{State, NPCs, and persistent worlds}
\textbf{Model as a Game}~\citep{chen2025modelgame}
 & \indexrole{M} (\indexrole{R}) & \textbf{Repr:}~External numerical computation; spatial~memory\newline \textbf{Control:}~Game actions and structured~state & \textbf{Data:}~Game-specific generative~setting\newline \textbf{Evidence:}~Numerical and spatial~consistency \\
\textbf{StatePlay} \citep{lin2026stateplaystateawaregameworld}
 & \indexrole{M} & \textbf{Repr:}~Joint frames and health/meter/timer prediction\newline \textbf{Control:}~Actions plus initial numerical~state & \textbf{Data:}~10K fighting-game clips; 100 test~samples\newline \textbf{Evidence:}~State error $<0.06$; mechanics judged by two~VLMs \\
\textbf{ReactiveGWM} \citep{wang2026reactivegwmsteeringnpcreactive}
 & \indexrole{M} (\indexrole{P},\indexrole{R}) & \textbf{Repr:}~Character roles bound by first-frame~masks\newline \textbf{Control:}~Player actions; if--then NPC~rules & \textbf{Data:}~Hikou no Mizu; Street Fighter~III\newline \textbf{Evidence:}~VLM-judged action accuracy and NPC~reactivity \\
\textbf{WorldMind} \citep{deng2026worldminddecoupledgameworld}
 & \indexrole{M} (\indexrole{P},\indexrole{R}) & \textbf{Repr:}~State inference; NPC decisions; rendering\newline \textbf{Control:}~Player and NPC~actions & \textbf{Data:}~BOSS-140K: 144K clips; three~games\newline \textbf{Evidence:}~About 70\% LLM preference; one-minute Game A~tests \\
\textbf{Marionette} \citep{meng2026marionettepredictingworldstates}
 & \indexrole{M} & \textbf{Repr:}~Articulated state; geometry renderer; appearance\newline \textbf{Control:}~Action tokens and root~motion & \textbf{Data:}~One articulated-game setting\newline \textbf{Evidence:}~State-layer pose metrics,~FVD \\
\textbf{WorldMem} \citep{xiao2025worldmem}
 & \indexrole{M} & \textbf{Repr:}~Retrieved visual~memory\newline \textbf{Control:}~Pose-conditioned interaction & \textbf{Data:}~Virtual and real visual~scenes\newline \textbf{Evidence:}~Recall after leaving the current~context \\
\textbf{PERSIST} \citep{garcin2026persist}
 & \indexrole{M} & \textbf{Repr:}~Persistent latent 3D~state\newline \textbf{Control:}~Navigation and camera~control & \textbf{Data:}~Scene/video~data\newline \textbf{Evidence:}~Spatial consistency; visual/user~evaluation \\
\textbf{WorldCam} \citep{nam2026worldcam}
 & \indexrole{M} & \textbf{Repr:}~Pose-indexed autoregressive~memory\newline \textbf{Control:}~6-DoF camera~poses & \textbf{Data:}~3D/game~scenes\newline \textbf{Evidence:}~Revisit and spatial~consistency \\
\textbf{ReWorld} \citep{chen2026reworld}
 & \indexrole{M} & \textbf{Repr:}~Local/global attention; KV cache; landmarks\newline \textbf{Control:}~6-DoF; reference image and~prompt & \textbf{Data:}~220K pose clips; eight~sources\newline \textbf{Evidence:}~64-s revisit; pose/recall~error \\
\textbf{Generative World Renderer} \citep{huang2026worldrenderer}
 & \indexrole{M} & \textbf{Repr:}~Depth, normals, albedo, material~buffers\newline \textbf{Control:}~G-buffer-conditioned image~generation & \textbf{Data:}~Two commercial~games\newline \textbf{Evidence:}~Rendering; material~control \\
\textbf{AlayaRenderer-Flash} \citep{lin2026rendererflash}
 & \indexrole{M} (\indexrole{R}) & \textbf{Repr:}~Engine G-buffers; four-step streaming~renderer\newline \textbf{Control:}~Player input to engine; text style~prompt & \textbf{Data:}~Black Myth: Wukong; SuperTuxKart fine-tuning\newline \textbf{Evidence:}~31.54 fps on H200; 30-fps live~demo \\
\textbf{Fight World Model} \citep{li2026fightworld}
 & \indexrole{M} & \textbf{Repr:}~Executable combat engine; compiled visual~proxy\newline \textbf{Control:}~Player actions; editable combat~rules & \textbf{Data:}~Street Fighter~II clips with interaction~proxies\newline \textbf{Evidence:}~Action, reaction, and health fidelity; rule edits without~retraining \\
\textbf{BoxWorld} \citep{wu2026boxworld}
 & \indexrole{M} & \textbf{Repr:}~Agent-written engine; boxes, attributes, status~variables\newline \textbf{Control:}~User-specified interaction~rules & \textbf{Data:}~Open-domain video plus 4,000 gameplay~clips\newline \textbf{Evidence:}~Paired-state benchmark: task 83.9 vs at most 25.3 for video~baselines \\
\textbf{WorldRuler} \citep{zhai2026worldruler}
 & \indexrole{M} & \textbf{Repr:}~Executable 3D rule graph; frozen video~generator\newline \textbf{Control:}~User-defined rules; perceptual~feedback & \textbf{Data:}~Habitat and GTA-V rule~pairs\newline \textbf{Evidence:}~Rule success and completion; save and load~consistency \\
\textbf{Multics} \citep{huang2026multics}
 & \indexrole{M} & \textbf{Repr:}~Joint multi-player video diffusion; player, group, global~tokens\newline \textbf{Control:}~Per-player actions and camera~trajectories & \textbf{Data:}~Ten-player Counter-Strike~2 matches\newline \textbf{Evidence:}~Cross-view consistency 51.54\% at ten players, trained with~four \\
\textbf{PlayGen2} \citep{zhang2026playgen2}
 & \indexrole{M} & \textbf{Repr:}~Learned occupancy grid and 3D entity states; separate~renderer\newline \textbf{Control:}~Player actions on the state~model & \textbf{Data:}~About 500 h of scripted play on one ViZDoom~map\newline \textbf{Evidence:}~PSNR 19.4 vs 16.1 after five minutes against~PlayGen \\
\textbf{Programmable World Model} \citep{huang2026programmable}
 & \indexrole{M} (\indexrole{B},\indexrole{R}) & \textbf{Repr:}~Executable state; video~synthesis\newline \textbf{Control:}~Engine-derived box~projections & \textbf{Data:}~Cyberpunk 2077, Forza Horizon 6, GTA~V video, engine-built combat~benchmark\newline \textbf{Evidence:}~VLM-judged counts/deaths; limited identity~checks \\
\textbf{AlayaWorld v1.1 / Alaya-EVOKE} \citep{alayaworld2026full,yin2026evoke}
 & \indexrole{M} & \textbf{Repr:}~3D cache / geometry-indexed~memory\newline \textbf{Control:}~Camera; retrieved spatial~conditions & \textbf{Data:}~Interactive scene~sequences\newline \textbf{Evidence:}~Spatial recall; memory~ablations \\
\indexgroup{Simulator}{4}{Streaming and shared interaction}
\textbf{Matrix-Game 3.0}~\citep{wang2026matrixgame3}
 & \indexrole{M} & \textbf{Repr:}~Autoregressive diffusion; correction/memory\newline \textbf{Control:}~Pose, actions, prompts & \textbf{Data:}~Unreal, commercial-game, and real~video\newline \textbf{Evidence:}~720p; up to 40 fps; minute-scale memory~tests \\
\textbf{LingBot-World} \citep{gao2026lingbot}
 & \indexrole{M} & \textbf{Repr:}~Autoregressive video; long~context\newline \textbf{Control:}~Camera and action~inputs & \textbf{Data:}~Multiple visual~domains\newline \textbf{Evidence:}~16 fps; subsecond latency; minute-scale~context \\
\textbf{DreamX-World} \citep{dreamxteam2026dreamxworld10generalpurposeinteractive}
 & \indexrole{M} & \textbf{Repr:}~Video dynamics; scene memory; events\newline \textbf{Control:}~Camera, interaction, event~prompts & \textbf{Data:}~Mixed game/video~data\newline \textbf{Evidence:}~Camera control, visual quality, revisit consistency, human~preference \\
\textbf{MIRA} \citep{hu2026multiplayerwm}
 & \indexrole{M} & \textbf{Repr:}~Representation autoencoder; latent~diffusion\newline \textbf{Control:}~Four-player~actions & \textbf{Data:}~10K h of Rocket~League\newline \textbf{Evidence:}~20 fps on B200; five-minute distributional~test \\
\textbf{Genie 2 / Genie 3}~\citep{parkerholder2024genie2,parkerholder2025genie3}
 & \indexrole{M} & \textbf{Repr:}~Promptable interactive environments\newline \textbf{Control:}~Image (Genie~2) or text (Genie~3) prompts, interactive~controls & \textbf{Data:}~Official technical~releases\newline \textbf{Evidence:}~Industry demonstrations; not a shared benchmark~protocol \\
\textbf{MASS} \citep{cai2026mass}
 & \indexrole{M} & \textbf{Repr:}~Learned state update; per-view~rendering\newline \textbf{Control:}~Shared multiplayer~actions & \textbf{Data:}~Ten games, including multiplayer~Snake\newline \textbf{Evidence:}~Shared-state/view consistency; bounded game~rules \\
\indexgroup{Simulator}{4}{Instrumented data}
\textbf{WildWorld / WildBench} \citep{li2026wildworld}
 & \textemdash & \textbf{Repr:}~RGB; depth; pose; skeleton; game~state\newline \textbf{Control:}~Action/state-conditioned~generation & \textbf{Data:}~Monster Hunter Wilds\newline \textbf{Evidence:}~Video, pose, action/state~alignment \\
\textbf{WorldRover} \citep{xu2026worldrover}
 & \textemdash & \textbf{Repr:}~Rendered views; synchronized~labels\newline \textbf{Control:}~Scripted exploration~routes & \textbf{Data:}~Authored Unreal~scenes\newline \textbf{Evidence:}~Synthetic data; trajectory-derived~actions \\
\indexgroup{Evaluator}{4}{Interactive-model evaluation}
\textbf{WorldMark v2} \citep{xu2026worldmark}
 & \textemdash & \textbf{Repr:}~Shared interactive-video~protocol\newline \textbf{Control:}~WASD adapters; per-axis~probes & \textbf{Data:}~500 cases; ten~models\newline \textbf{Evidence:}~Control; latency; memory; video~quality \\
\textbf{PlayWorld} \citep{ding2026playworld}
 & \indexrole{T} & \textbf{Repr:}~Agent players; VQA~verifier\newline \textbf{Control:}~Reference actions adapted to generated~scenes & \textbf{Data:}~171 scenarios; nine~models\newline \textbf{Evidence:}~Geometry, interaction, hidden~evolution \\
\textbf{WorldOlympiad} \citep{zhao2026worldolympiad}
 & \textemdash & \textbf{Repr:}~Physical/geometric/interaction probes\newline \textbf{Control:}~Action prompts; camera~trajectories & \textbf{Data:}~Game, robotics, and world~scenarios\newline \textbf{Evidence:}~Benchmark; diagnostic failures beyond video~quality \\
\textbf{WorldRoamBench} \citep{xu2026worldroambenchopenworldbenchmarklonghorizon}
 & \textemdash & \textbf{Repr:}~Action/vision/physics/memory probes\newline \textbf{Control:}~Navigation and interaction~sequences & \textbf{Data:}~1000+ cases; 10--60 s\newline \textbf{Evidence:}~Benchmark; long-horizon failure~categories \\\end{longtable}
\endgroup

\Needspace{180pt}
\begingroup
\setcitestyle{numbers,square,comma}
\fontsize{7.8}{9.15}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.13}
\hyphenpenalty=7000
\exhyphenpenalty=7000
\begin{longtable}{@{}L{2.90cm}L{1.00cm}J{5.70cm}J{6.10cm}@{}}
\caption{Player modeling by prediction target. Input, inferred construct, and intervention outcome occupy different columns; datasets and frameworks are marked with a dash.}\label{tab:player-model-systems}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Input and construct} & \textbf{Validation and boundary}\\
\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\footnotesize\itshape Table~\thetable\ continued}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Input and construct} & \textbf{Validation and boundary}\\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize\itshape Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
\indexgroup{Simulator}{4}{Behavior, skill, and individual action prediction}
\textbf{player2vec} \citep{wang2024player2vec}
 & \indexrole{M} & \textbf{Input:}~Mobile-game event~sequences\newline \textbf{Model:}~Masked-token~Longformer & \textbf{Data:}~Masked-event recovery; embedding~structure\newline \textbf{Boundary:}~No independent preference~labels \\
\textbf{Behavior Structformer}~\citep{smirnov2024behaviorstructformer}
 & \indexrole{M} & \textbf{Input:}~Structured tracking~events\newline \textbf{Model:}~Transformer over typed event~fields & \textbf{Data:}~Constructed session-count~targets\newline \textbf{Boundary:}~Activity proxy rather than~experience \\
\textbf{TrueSkill} \citep{herbrich2006trueskill}
 & \indexrole{M} & \textbf{Input:}~Match~outcomes\newline \textbf{Model:}~Bayesian skill and~uncertainty & \textbf{Data:}~Predictive performance of~ratings\newline \textbf{Boundary:}~Historical skill model; not preference~inference \\
\textbf{Maia / individual Maia}~\citep{mcilroyyoung2020aligning,mcilroyyoung2020learning}
 & \indexrole{M} & \textbf{Input:}~Chess positions and player~histories\newline \textbf{Model:}~Skill-group / individual behavior~models & \textbf{Data:}~Held-out human~moves\newline \textbf{Boundary:}~Behavior imitation, not strongest~play \\
\textbf{Maia-2} \citep{tang2024maia2}
 & \indexrole{M} & \textbf{Input:}~Position and skill~level\newline \textbf{Model:}~Shared model; skill-aware~attention & \textbf{Data:}~Human moves across rating~groups\newline \textbf{Boundary:}~Population~conditioning \\
\textbf{Maia4All} \citep{tang2025maia4all}
 & \indexrole{M} & \textbf{Input:}~Individual chess~histories\newline \textbf{Model:}~Prototype-enriched player~embedding & \textbf{Data:}~800 positions: 53.2\% move~accuracy\newline \textbf{Boundary:}~Individual prediction within~chess \\
\textbf{Maia-3 / Chessformer}~\citep{monroe2026chessformer}
 & \indexrole{M} & \textbf{Input:}~Board squares and~ratings\newline \textbf{Model:}~Geometric attention; move~head & \textbf{Data:}~57.1\% move matching in its~protocol\newline \textbf{Boundary:}~Different test data from~Maia4All \\
\indexgroup{Simulator}{4}{Play style and adaptive content}
\textbf{PaSSAGE} \citep{thue2007passage}
 & \indexrole{R} (\indexrole{M}) & \textbf{Input:}~Player actions and story~choices\newline \textbf{Model:}~Play-style model; event~selection & \textbf{Data:}~Adaptive versus fixed story~experience\newline \textbf{Boundary:}~Player-dependent benefits \\
\textbf{Experience-driven PCG}~\citep{yannakakis2011edpcg}
 & \textemdash & \textbf{Input:}~Affect, preference, and gameplay~signals\newline \textbf{Model:}~Player model linked to content~optimization & \textbf{Data:}~Framework and illustrative~studies\newline \textbf{Boundary:}~Not one benchmarked~predictor \\
\textbf{Beyond Asking}~\citep{lu2026personalized}
 & \indexrole{M} (\indexrole{R}) & \textbf{Input:}~Action/history observations\newline \textbf{Model:}~Behavior-based play-style~inference & \textbf{Data:}~Synthetic trait recovery; 12-person~pilot\newline \textbf{Boundary:}~Synthetic labels and human behavior~differ \\
\textbf{Zero-shot personalized PCG}~\citep{hafnar2025zeroshot}
 & \indexrole{R} (\indexrole{M}) & \textbf{Input:}~Gameplay and~ratings\newline \textbf{Model:}~LM-inferred type; level~parameters & \textbf{Data:}~102 players; downstream~completion\newline \textbf{Boundary:}~Profile validity not~isolated \\
\indexgroup{Simulator}{4}{Affect, experience, and simulation resources}
\textbf{AGAIN} \citep{melhart2021arousal}
 & \textemdash & \textbf{Input:}~Video, telemetry, continuous~arousal\newline \textbf{Model:}~Annotated multi-game~dataset & \textbf{Data:}~124 participants; nine games; 37+ h\newline \textbf{Boundary:}~Self-annotated arousal, not generic~quality \\
\textbf{Pixels and Sounds of Emotion}~\citep{makantasis2021pixels}
 & \indexrole{M} & \textbf{Input:}~Audiovisual~gameplay\newline \textbf{Model:}~Per-game audiovisual arousal~models & \textbf{Data:}~Four dissimilar~games\newline \textbf{Boundary:}~Affect target and annotation protocol~matter \\
\textbf{Division 2 engagement model}~\citep{pinitas2023predicting}
 & \indexrole{M} & \textbf{Input:}~Game footage and gamepad~actions\newline \textbf{Model:}~Multimodal engagement~predictor & \textbf{Data:}~20 players; 18.8 h\newline \textbf{Boundary:}~One commercial title; annotated~engagement \\
\textbf{VLM engagement prediction}~\citep{wang2026vision}
 & \indexrole{M} & \textbf{Input:}~Gameplay images and prompting~context\newline \textbf{Model:}~Three VLMs; six prompting~strategies & \textbf{Data:}~Nine FPS games; pointwise/pairwise tasks\newline \textbf{Boundary:}~Weak zero-shot results; per-game baselines~essential \\
\textbf{MeepleLM} \citep{li2026meeplelm}
 & \indexrole{M} (\indexrole{T}) & \textbf{Input:}~Board-game rules and player-group~prompts\newline \textbf{Model:}~Language-model player~simulation & \textbf{Data:}~1,727 rulebooks; 150K~reviews\newline \textbf{Boundary:}~Subjective-experience simulation; reference choice~matters \\
\textbf{Beyond Playtesting}~\citep{zhang2025beyond}
 & \indexrole{M} (\indexrole{T}) & \textbf{Input:}~MMO player behavior and~interventions\newline \textbf{Model:}~Fine-tuned/RL generative~simulation & \textbf{Data:}~Real behavior; offline intervention experiments\newline \textbf{Boundary:}~Validation must match the target player~population \\\end{longtable}
\endgroup

\Needspace{180pt}
\begingroup
\setcitestyle{numbers,square,comma}
\fontsize{7.8}{9.15}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.13}
\hyphenpenalty=7000
\exhyphenpenalty=7000
\begin{longtable}{@{}L{2.90cm}L{1.00cm}J{5.70cm}J{6.10cm}@{}}
\caption{Design and development: proposed artifacts, operating mechanisms, feedback, and evaluation settings. Benchmark rows have no AI-role assignment.}\label{tab:development-systems}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Artifact and mechanism} & \textbf{Feedback and evaluation}\\
\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\footnotesize\itshape Table~\thetable\ continued}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Artifact and mechanism} & \textbf{Feedback and evaluation}\\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize\itshape Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
\indexgroup{Creator}{4}{Content, rules, and mixed-initiative design}
\textbf{Tanagra / Sentient Sketchbook}~\citep{smith2011tanagra,liapis2013sketchbook}
 & \indexrole{D} & \textbf{Artifact:}~Platformer levels / map~sketches\newline \textbf{Mech:}~Constraint solving / novelty~search & \textbf{Feedback:}~Playability checks; designer~edits\newline \textbf{Eval:}~Historical mixed-initiative authoring \\
\textbf{ANGELINA / Mechanic Miner}~\citep{cook2017angelina1,cook2013mechanicminer}
 & \indexrole{D} & \textbf{Artifact:}~Games and~mechanics\newline \textbf{Mech:}~Automated design; reflective mechanism~search & \textbf{Feedback:}~Simulated play and design~criteria\newline \textbf{Eval:}~Historical automated-game-design systems \\
\textbf{CubePart} \citep{zhu2026cubepart}
 & \indexrole{D} & \textbf{Artifact:}~Part-controllable 3D~assets\newline \textbf{Mech:}~Semantic schemas; separate~meshes & \textbf{Feedback:}~Part identity and~geometry\newline \textbf{Eval:}~Part control; external behavior~scripts \\
\textbf{WorldSculpt} \citep{niu2026worldsculpt}
 & \indexrole{D} & \textbf{Artifact:}~Compositional mesh~scenes\newline \textbf{Mech:}~Posed views; object mesh~prior & \textbf{Feedback:}~Mesh/scene~fidelity\newline \textbf{Eval:}~Unreal reconstruction~tests \\
\textbf{CoBG} \citep{li2026autobg}
 & \indexrole{D} (\indexrole{T}) & \textbf{Artifact:}~Board-game ideas and~rulebooks\newline \textbf{Mech:}~Rule iteration; persona~feedback & \textbf{Feedback:}~Designer dialogue; critic-gated~revision\newline \textbf{Eval:}~207 held-out games; 30-creator study; paper-prototype~playtests \\
\textbf{MarioGPT} \citep{sudhakaran2023mariogpt}
 & \indexrole{D} & \textbf{Artifact:}~Mario tile~levels\newline \textbf{Mech:}~Fine-tuned GPT-2; novelty~search & \textbf{Feedback:}~A* solver; prompt-feature~checks\newline \textbf{Eval:}~250 levels; 88.4\% solved within five~attempts \\
\textbf{LLM Sokoban generation}~\citep{todd2023level}
 & \indexrole{D} & \textbf{Artifact:}~Sokoban~levels\newline \textbf{Mech:}~GPT-2; initialization/data ablations & \textbf{Feedback:}~Budgeted search; novelty; requested~properties\newline \textbf{Eval:}~Large-data gains; pretraining advantage~unclear \\
\textbf{Practical PCG}~\citep{nasir2023practical}
 & \indexrole{D} & \textbf{Artifact:}~Metavoidal~rooms\newline \textbf{Mech:}~GPT-3 fine-tuning; human~selection & \textbf{Feedback:}~Local/global constraints; designer~review\newline \textbf{Eval:}~60 authored rooms; small-data~adaptation \\
\textbf{ChatGPT4PCG / LLMs4PCG}~\citep{taveekitworachai2023chatgpt4pcg,taveekitworachai2024chatgpt4pcg2,llms4pcg2025}
 & \textemdash & \textbf{Artifact:}~Science Birds letter-like~structures\newline \textbf{Mech:}~Prompt / program~competitions & \textbf{Feedback:}~Physics stability; resemblance; diversity\newline \textbf{Eval:}~Executable structures, not complete-game~enjoyment \\
\textbf{Multiverse} \citep{baek2026multiverse}
 & \indexrole{D} & \textbf{Artifact:}~Blended levels across four~games\newline \textbf{Mech:}~Text/level alignment; conditional~VQ-VAE & \textbf{Feedback:}~Structural and semantic~similarity\newline \textbf{Eval:}~Stronger within-genre blending; cross-genre~imbalance \\
\textbf{MarioDiffusion} \citep{schrum2025mariodiffusion}
 & \indexrole{D} & \textbf{Artifact:}~Mario tile~scenes\newline \textbf{Mech:}~Caption-conditioned diffusion & \textbf{Feedback:}~Caption match; diversity; solver\newline \textbf{Eval:}~Small versus pretrained text~encoders \\
\textbf{Moonshine} \citep{nie2025moonshine}
 & \indexrole{D} & \textbf{Artifact:}~Prompt-conditioned game~maps\newline \textbf{Mech:}~Constructive generator; language~labels & \textbf{Feedback:}~Validity, variety, text~adherence\newline \textbf{Eval:}~Distilled, steerable~generation \\
\textbf{Conversational generators}~\citep{whitehead2025conversational}
 & \indexrole{D} & \textbf{Artifact:}~Editable tile~worlds\newline \textbf{Mech:}~Function calls or direct~edits & \textbf{Feedback:}~Structured facts; TinyTownQA\newline \textbf{Eval:}~World QA, not multistep edit~success \\
\textbf{Word2Minecraft} \citep{huang2025word2minecraft}
 & \indexrole{D} & \textbf{Artifact:}~Minecraft 3D~levels\newline \textbf{Mech:}~Structured goals and~objectives & \textbf{Feedback:}~Reachability; rule-based~adjustment\newline \textbf{Eval:}~Human and structural tests; search baseline remains~competitive \\
\textbf{DreamCraft} \citep{earle2024dreamcraft}
 & \indexrole{D} & \textbf{Artifact:}~Minecraft block~structures\newline \textbf{Mech:}~Text prior; quantized~NeRF & \textbf{Feedback:}~Block distributions and~adjacency\newline \textbf{Eval:}~In-game alignment; per-prompt~optimization \\
\textbf{Database-driven 3D generation}~\citep{xu2025database3d}
 & \indexrole{D} & \textbf{Artifact:}~Unity / Left 4 Dead 2 layouts\newline \textbf{Mech:}~Reviewed module library; topology~optimization & \textbf{Feedback:}~Constraints; repair; agent~simulation\newline \textbf{Eval:}~6,000 attempts; 95.47\% valid after~repair \\
\textbf{GAVEL} \citep{todd2024gavel}
 & \indexrole{D} & \textbf{Artifact:}~Ludii rule~descriptions\newline \textbf{Mech:}~Code-model mutation; quality-diversity search & \textbf{Feedback:}~Compilation; legal moves; simulated~play\newline \textbf{Eval:}~Rule diversity under automated quality~proxies \\
\textbf{ScriptDoctor} \citep{earle2025scriptdoctor}
 & \indexrole{D} (\indexrole{B},\indexrole{T}) & \textbf{Artifact:}~PuzzleScript rules and~levels\newline \textbf{Mech:}~Grammar/examples; iterative LLM~revision & \textbf{Feedback:}~Compiler errors; BFS~solutions\newline \textbf{Eval:}~Compilation versus all-level nontrivial~solvability \\
\textbf{Mortar} \citep{nasir2025mortar}
 & \indexrole{D} & \textbf{Artifact:}~Python mechanics; composed~games\newline \textbf{Mech:}~Evolution and composition~search & \textbf{Feedback:}~Fixed-agent skill~ordering\newline \textbf{Eval:}~14 players; preference agrees in two of three game~pairs \\
\textbf{PlayCraft} \citep{cheng2026playcraft}
 & \indexrole{D} (\indexrole{T}) & \textbf{Artifact:}~Revised browser-game code and~instructions\newline \textbf{Mech:}~Alternating play and craft~stages & \textbf{Feedback:}~Play by a frame-only vision~agent\newline \textbf{Eval:}~Ten games; agent learning gain; no human~players \\
\textbf{KNUDGE} \citep{weir2024knudge}
 & \indexrole{D} & \textbf{Artifact:}~Branching dialogue~trees\newline \textbf{Mech:}~Quest- and lore-conditioned language~generation & \textbf{Feedback:}~Factual and quest~consistency\newline \textbf{Eval:}~The Outer Worlds authoring~task \\
\textbf{GPT-2 quest dialogue}~\citep{vanstegeren2021quests}
 & \indexrole{D} & \textbf{Artifact:}~RPG quest~text\newline \textbf{Mech:}~Annotated-quest fine-tuning & \textbf{Feedback:}~Generated dialogue~inspection\newline \textbf{Eval:}~Authoring assistance, not live NPC~execution \\
\textbf{DreamGarden} \citep{earle2025dreamgarden}
 & \indexrole{D} (\indexrole{B}) & \textbf{Artifact:}~Unreal assets, actors, environments\newline \textbf{Mech:}~Human-editable planning~tree & \textbf{Feedback:}~Compiler, logs, screenshots; designer~revision\newline \textbf{Eval:}~10 users; plan visibility and inspection~limitations \\
\textbf{RPGAgent} \citep{zhang2026rpgagent}
 & \indexrole{D} (\indexrole{B}) & \textbf{Artifact:}~Unity RPG~prototypes\newline \textbf{Mech:}~Structured multi-agent~workflow & \textbf{Feedback:}~Designer review; intermediate~edits\newline \textbf{Eval:}~18 participants; counterbalanced prototyping~study \\
\textbf{SPINE} \citep{geheeb2026spine}
 & \indexrole{D} & \textbf{Artifact:}~Design-pillar~documents\newline \textbf{Mech:}~Mixed-initiative language~workflow & \textbf{Feedback:}~Consistency checks; designer~feedback\newline \textbf{Eval:}~Game-jam case; four expert~interviews \\
\textbf{Pixie} \citep{cook2025pixie}
 & \indexrole{D} (\indexrole{B}) & \textbf{Artifact:}~Unity code-level~mechanics\newline \textbf{Mech:}~Evolutionary snippets; annotated~hooks & \textbf{Feedback:}~Playtests and design~scores\newline \textbf{Eval:}~Non-FM lineage; tested in existing game~projects \\
\textbf{Ubisoft Ghostwriter}~\citep{barth2023ghostwriter}
 & \indexrole{D} & \textbf{Artifact:}~NPC bark~drafts\newline \textbf{Mech:}~Character/situation prompts; writer~selection & \textbf{Feedback:}~Writer edits and~acceptance\newline \textbf{Eval:}~Official workflow account; not a controlled efficacy~study \\
\textbf{STORY2GAME} \citep{zhou2025story2game}
 & \indexrole{D} (\indexrole{B},\indexrole{R}) & \textbf{Artifact:}~Interactive-fiction state and~actions\newline \textbf{Mech:}~Events to preconditions/effects & \textbf{Feedback:}~Compilation; semantic~correctness\newline \textbf{Eval:}~90 dynamic actions; about 80\% compile / 60\% semantic~pass \\
\indexgroup{Builder}{4}{Executable construction and repair}
\textbf{UnrealLLM} \citep{songtang-etal-2025-unrealllm}
 & \indexrole{B} (\indexrole{D}) & \textbf{Artifact:}~Unreal PCG graphs and~scenes\newline \textbf{Mech:}~Language to Blueprints, splines, assets & \textbf{Feedback:}~PCG constraints; engine~checks\newline \textbf{Eval:}~Controllable scenes; not complete-game construction \\
\textbf{UniGen} \citep{yang2025unigen}
 & \indexrole{B} & \textbf{Artifact:}~Unity scenes, C\#, object~bindings\newline \textbf{Mech:}~Requirements to plans, code, and~scenes & \textbf{Feedback:}~Engine errors; developer~feedback\newline \textbf{Eval:}~Three prototypes; one student-developer baseline \\
\textbf{AutoUE} \citep{yin2026autoue}
 & \indexrole{B} & \textbf{Artifact:}~Unreal scenes, code, assets\newline \textbf{Mech:}~Engine agents; retrieved tool~documentation & \textbf{Feedback:}~Runtime execution and~playtests\newline \textbf{Eval:}~PlayGen-20; tool, template, and dependency~ablations \\
\textbf{OpenGame} \citep{jiang2026opengame}
 & \indexrole{B} & \textbf{Artifact:}~Multi-file browser~games\newline \textbf{Mech:}~GameCoder training; templates; debug~skills & \textbf{Feedback:}~Headless build, visual, and intent~checks\newline \textbf{Eval:}~150 prompts; iterative artifact~repair \\
\textbf{Play2Code} \citep{huang2026guigames}
 & \indexrole{B} (\indexrole{T}) & \textbf{Artifact:}~Browser~games\newline \textbf{Mech:}~Coding agent plus native-GUI~player & \textbf{Feedback:}~Play summary; rubric-free repair~requests\newline \textbf{Eval:}~200 tasks; 66.8\% rubric pass after~feedback \\
\textbf{Agent2World} \citep{hu2025agent2world}
 & \indexrole{M} (\indexrole{B},\indexrole{T}) & \textbf{Artifact:}~PDDL domains; executable~worlds\newline \textbf{Mech:}~Research, build, and test~agents & \textbf{Feedback:}~Unit tests; reference~simulation\newline \textbf{Eval:}~Three benchmarks; repaired trajectories~reused \\
\textbf{Unity AI tools}~\citep{unity2026aitools}
 & \indexrole{B} & \textbf{Artifact:}~Unity code, scenes, prefabs\newline \textbf{Mech:}~Editor agent; live context; MCP~tools & \textbf{Feedback:}~Plan review; inspection; undo\newline \textbf{Eval:}~Official beta functionality; no common success~benchmark \\
\textbf{Playbot} \citep{openai2026playbot}
 & \indexrole{B} & \textbf{Artifact:}~Greybox-derived game~prototypes\newline \textbf{Mech:}~AI IDE connected to Unity and~Godot & \textbf{Feedback:}~Iterative inspection and~fixes\newline \textbf{Eval:}~Official case: three themes; not a~benchmark \\
\indexgroup{Builder}{4}{Benchmarks: construction versus revision}
\textbf{GameDevBench} \citep{chi2026gamedevbench,chi2026gamedevbenchresults}
 & \textemdash & \textbf{Artifact:}~Godot development~tasks\newline \textbf{Mech:}~Existing projects; optional visual~feedback & \textbf{Feedback:}~Executable checks; screenshots/video\newline \textbf{Eval:}~333 tasks; results in \Cref{tab:development-results} \\
\textbf{GameEngineBench} \citep{la2026gameenginebench}
 & \textemdash & \textbf{Artifact:}~Unreal C++ repository~edits\newline \textbf{Mech:}~Scoped changes in nine~projects & \textbf{Feedback:}~Compilation; Play-in-Editor~behavior, LLM~judge\newline \textbf{Eval:}~110 tasks; best 55.5\%; isolated~changes \\
\textbf{GameCraft-Bench} \citep{luo2026gamecraft,gamecraft2026results}
 & \textemdash & \textbf{Artifact:}~Greenfield Godot~games\newline \textbf{Mech:}~Natural-language specifications & \textbf{Feedback:}~Replayed interaction; multimodal~rubrics\newline \textbf{Eval:}~140 tasks / 15 families; results in \Cref{tab:gamecraft-results} \\
\textbf{Mage} \citep{liu2026mage}
 & \indexrole{B} & \textbf{Artifact:}~Unity executable~scenes\newline \textbf{Mech:}~C\# versus structured intermediate representation & \textbf{Feedback:}~Runtime; static mechanic~extraction\newline \textbf{Eval:}~858 attempts; runtime and mechanic scores~diverge \\
\textbf{JAMER / JamBench}~\citep{sun2026jamer}
 & \textemdash & \textbf{Artifact:}~Godot project reconstruction / generation\newline \textbf{Mech:}~7,833 training projects; 300 test~projects & \textbf{Feedback:}~Integrity, compile, startup, behavior~tracks\newline \textbf{Eval:}~Task 2a: 80.4\% to 5.7\% startup, small to large~projects \\
\textbf{GameXpert-Bench} \citep{chen2026gamexpert}
 & \textemdash & \textbf{Artifact:}~Generation; repair; cumulative~optimization\newline \textbf{Mech:}~97 generation; 100 repair; 17 six-turn~chains & \textbf{Feedback:}~GameGen: live agent play; GameFix: deterministic~tests\newline \textbf{Eval:}~GameOpt: 701 final-product criteria, incl.\ 97 regression~checks \\
\textbf{UnityBench-Mini3D} \citep{zhou2026unitybench}
 & \textemdash & \textbf{Artifact:}~Unity project~tasks\newline \textbf{Mech:}~Incomplete projects with written~specifications & \textbf{Feedback:}~In-engine milestone~tests\newline \textbf{Eval:}~77 tasks; 1,178 tests; best~72.49\% \\
\textbf{OpenGameEval} \citep{turkel2026opengameeval}
 & \textemdash & \textbf{Artifact:}~Roblox Studio scripts and~scenes\newline \textbf{Mech:}~Stateful sessions; eight~tools & \textbf{Feedback:}~Scene and/or scripted play~checks\newline \textbf{Eval:}~84 core tasks; best 51.7\% on one~attempt \\
\textbf{3D GameDev Arena} \citep{bai2026gamedevarena}
 & \textemdash & \textbf{Artifact:}~From-scratch 3D browser~games\newline \textbf{Mech:}~Text specification and reference~images & \textbf{Feedback:}~Code tests; agent playtest; human pairwise~votes\newline \textbf{Eval:}~108 tasks; 14~genres \\
\textbf{OCTAVE} \citep{li2026octave}
 & \textemdash & \textbf{Artifact:}~Complete HTML5~games\newline \textbf{Mech:}~Eight capability~dimensions & \textbf{Feedback:}~Static LLM review of source~code\newline \textbf{Eval:}~180 tasks; 1,800~requirements \\
\textbf{IGMBench} \citep{ku2026worldediting}
 & \textemdash & \textbf{Artifact:}~Mods to Minecraft and~Terraria\newline \textbf{Mech:}~Four intervention~depths & \textbf{Feedback:}~In-game state and behavior~checks\newline \textbf{Eval:}~110 tasks; best strict success~78.2\% \\
\textbf{PlayCoder / PlayEval}~\citep{peng2026playcoder}
 & \indexrole{B} (\indexrole{T}) & \textbf{Artifact:}~Python / TS / JS GUI~applications\newline \textbf{Mech:}~Function completion; walkthrough and~repair & \textbf{Feedback:}~Executable and interactive~success\newline \textbf{Eval:}~43 mixed apps; Exec@3 and Play@3 differ \\\end{longtable}
\endgroup

\Needspace{180pt}
\begingroup
\setcitestyle{numbers,square,comma}
\fontsize{7.8}{9.15}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.13}
\hyphenpenalty=7000
\exhyphenpenalty=7000
\begin{longtable}{@{}L{2.90cm}L{1.00cm}J{5.70cm}J{6.10cm}@{}}
\caption{Runtime systems: generated elements, execution context, and human evidence. Raters, authors, and interactive players are distinguished; n.s. means no statistically significant difference was reported.}\label{tab:runtime-systems}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Generated element and execution} & \textbf{Human evidence and finding}\\
\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\footnotesize\itshape Table~\thetable\ continued}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Generated element and execution} & \textbf{Human evidence and finding}\\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize\itshape Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
\indexgroup{Resident}{4}{Narrative and content systems}
\textbf{CALYPSO} \citep{zhu2023calypso}
 & \indexrole{R} (\indexrole{D}) & \textbf{Element:}~Encounter prose; summaries; ideas\newline \textbf{Execution:}~Human-mediated D\&D; current~scenario & \textbf{Exposure:}~71 players and DMs; field~deployment\newline \textbf{Finding:}~51 chat threads; direct use plus DM~revision \\
\textbf{Concordia} \citep{vezhnevets2025concordia}
 & \indexrole{R} (\indexrole{P}) & \textbf{Element:}~Character actions and narrated~consequences\newline \textbf{Execution:}~Actor / game-master components; memory & \textbf{Exposure:}~Framework demonstrations\newline \textbf{Finding:}~Configurable social simulation; no common player-outcome~trial \\
\textbf{KG-conditioned quests}~\citep{ashby2023quests}
 & \indexrole{R} (\indexrole{D}) & \textbf{Element:}~Personalized quests and~dialogue\newline \textbf{Execution:}~Player input; graph paths; grammar; GPT-2 & \textbf{Exposure:}~Text-rating study; generated-quest analysis\newline \textbf{Finding:}~Intent grounding; unsupported entities remain~possible \\
\textbf{NarrativeGenie} \citep{kumaran2024narrativegenie}
 & \indexrole{D} (\indexrole{R}) & \textbf{Element:}~Story graphs; hints; summaries\newline \textbf{Execution:}~Graph/state dialogue~manager & \textbf{Exposure:}~19 players; one mystery~episode\newline \textbf{Finding:}~Ratings plus 30 simulated-history checks \\
\textbf{Drama Llama}~\citep{sun2025dramallama}
 & \indexrole{R} (\indexrole{D}) & \textbf{Element:}~Responsive text~narrative\newline \textbf{Execution:}~Storylet triggers checked by an~LLM & \textbf{Exposure:}~Six authors; authoring~study\newline \textbf{Finding:}~Authorable responses; not a player-outcome~trial \\
\textbf{NCP-Bench} \citep{ma2026ncpbench}
 & \textemdash & \textbf{Element:}~Narrator consistency~tasks\newline \textbf{Execution:}~Fact ledger; plot constraints; LLM~auditors & \textbf{Exposure:}~Adversarial simulated players; expert~audit\newline \textbf{Finding:}~100 environments; best 42\% conflict-free at turn 20 \\
\textbf{PANGeA} \citep{buongiorno2024pangea}
 & \indexrole{R} & \textbf{Element:}~Settings, items, NPC~dialogue\newline \textbf{Execution:}~REST/Unity; memory; rule~validator & \textbf{Exposure:}~30 expert raters; 80 outputs\newline \textbf{Finding:}~Out-of-scope handling reaches 98--99\% in judged~tests \\
\textbf{1001 Nights}~\citep{sun2023language}
 & \indexrole{R} & \textbf{Element:}~Co-created story, images, equipment\newline \textbf{Execution:}~Keywords map to equipment, story summaries drive scene~images & \textbf{Exposure:}~Interactive system~demonstration\newline \textbf{Finding:}~Language-mediated creation; player effect not~quantified \\
\textbf{Unbounded} \citep{li2025unbounded}
 & \indexrole{R} & \textbf{Element:}~Mechanics, narrative, characters, visuals\newline \textbf{Execution:}~Specialized LLM; image adapter; world~context & \textbf{Exposure:}~No interactive player~study\newline \textbf{Finding:}~Instruction, narrative, and visual~evaluation \\
\textbf{AnimeGamer} \citep{cheng2025animegamer}
 & \indexrole{R} (\indexrole{M}) & \textbf{Element:}~Animation and character~variables\newline \textbf{Execution:}~Next-state model; video diffusion; shot~history & \textbf{Exposure:}~20 raters of recorded~outputs\newline \textbf{Finding:}~Visual/motion gains; state-update accuracy similar to~baseline \\
\indexgroup{Resident}{4}{Executable behavior and rule generation}
\textbf{GROMIT} \citep{jennings2024gromit}
 & \indexrole{R} (\indexrole{B}) & \textbf{Element:}~Runtime Unity C\# behavior\newline \textbf{Execution:}~Compile and attach scripts to scene~objects & \textbf{Exposure:}~13 developer interviews; three~scenarios\newline \textbf{Finding:}~Executable demonstrations and workflow~concerns \\
\textbf{Real-Time World Crafting}~\citep{drake2025worldcrafting}
 & \indexrole{R} & \textbf{Element:}~Spells and~behaviors\newline \textbf{Execution:}~Constrained DSL; entity-component~state & \textbf{Exposure:}~One 2D prototype, six-participant~pilot\newline \textbf{Finding:}~Intent following varies with model and~prompt \\
\textbf{IF:CARGO} \citep{hsu2026ifcargo}
 & \indexrole{R} & \textbf{Element:}~Player-authored IF/THEN~rules\newline \textbf{Execution:}~Constrained commands; deterministic~execution & \textbf{Exposure:}~24 players; eight~levels\newline \textbf{Finding:}~Rule revision supports control but adds cognitive~load \\
\indexgroup{Resident}{4}{Characters, companions, and personalization}
\textbf{Player-Driven Emergence}~\citep{peng2024emergence}
 & \indexrole{R} & \textbf{Element:}~NPC dialogue; narrative~events\newline \textbf{Execution:}~GPT-4 text adventure; premise/history & \textbf{Exposure:}~28 players\newline \textbf{Finding:}~Emergent events; possible dead ends; preference-dependent response \\
\textbf{Collaborative Minecraft NPCs}~\citep{rao2024collaborative}
 & \indexrole{P} (\indexrole{R}) & \textbf{Element:}~Dialogue, subgoals, actions\newline \textbf{Execution:}~Two GPT-4 NPCs; quest/\allowbreak persona~context & \textbf{Exposure:}~28 players; 30-min~gameplay\newline \textbf{Finding:}~25\% full-quest completion; weak state~grounding \\
\textbf{Proact-VL} \citep{yan2026proact}
& \indexrole{P} (\indexrole{R}) & \textbf{Element:}~Timed commentary and~guidance\newline \textbf{Execution:}~Streaming video; no engine-state~change & \textbf{Exposure:}~Benchmark; no interactive player~study\newline \textbf{Finding:}~Response timing and~quality \\
\textbf{Scaffolded Play}~\citep{figueiredo2025scaffolded}
 & \indexrole{R} & \textbf{Element:}~Voice detective~dialogue\newline \textbf{Execution:}~Azure STT; GPT-4o; queued~TTS & \textbf{Exposure:}~10 players; first-play~comparison\newline \textbf{Finding:}~Prompt ratings n.s.; retrieval variant tested~synthetically \\
\textbf{Double-Edged Sword}~\citep{hsu2026doubleedged}
 & \indexrole{R} & \textbf{Element:}~Open-ended NPC~interaction\newline \textbf{Execution:}~Free-text LLM versus preset-option scripted~NPCs & \textbf{Exposure:}~130 players; randomized between-subjects\newline \textbf{Finding:}~Autonomy/load $\uparrow$; trust/usability $\downarrow$; overall experience n.s. \\
\textbf{GenFlora} \citep{yin2026contextualized}
 & \indexrole{R} & \textbf{Element:}~Item functionality; NPC~dialogue\newline \textbf{Execution:}~2D farming game; separately varied~features & \textbf{Exposure:}~72 players; $2\times2$ within-subjects\newline \textbf{Finding:}~Presence/autonomy/enjoyment $\uparrow$; interaction n.s. \\
\textbf{Token-latency study}~\citep{roso2026latency}
 & \indexrole{R} & \textbf{Element:}~NPC text~responses\newline \textbf{Execution:}~Separate first-token and per-token~delays & \textbf{Exposure:}~34 participants; simulated RPG~conversations\newline \textbf{Finding:}~Sustained delay has stronger negative~effects \\
\textbf{LeagueBot} \citep{lee2026leaguebot}
 & \indexrole{R} & \textbf{Element:}~Informational/emotional voice~support\newline \textbf{Execution:}~Companion during League of Legends~play & \textbf{Exposure:}~33 novices; within-subjects\newline \textbf{Finding:}~Lower reported challenge and~tension \\
\textbf{Zero-shot personalized PCG}~\citep{hafnar2025zeroshot}
 & \indexrole{R} (\indexrole{M}) & \textbf{Element:}~Match-three levels and~difficulty\newline \textbf{Execution:}~Inferred player type; bounded~parameters & \textbf{Exposure:}~102 players; 928 starts / 422 completions\newline \textbf{Finding:}~Completion difference preceded by initial-level~imbalance \\
\indexgroup{Resident}{4}{Industry reports and beta deployments}
\textbf{AI Dungeon}~\citep{latitude2026aidungeon}
 & \indexrole{R} & \textbf{Element:}~Interactive text~narrative\newline \textbf{Execution:}~Player input and generated story~continuation & \textbf{Exposure:}~Public consumer~product\newline \textbf{Finding:}~Official feature documentation; no matched efficacy~comparison \\
\textbf{Mecha BREAK / ACE}~\citep{nvidia2024mechabreak}
 & \indexrole{R} & \textbf{Element:}~Spoken character~dialogue\newline \textbf{Execution:}~Whisper; Nemotron; ElevenLabs; Audio2Face & \textbf{Exposure:}~Official technology~showcase\newline \textbf{Finding:}~Speech/face pipeline; no controlled player~outcomes \\
\textbf{Fortnite Darth Vader}~\citep{epic2025vader}
 & \indexrole{R} & \textbf{Element:}~Live voice~dialogue\newline \textbf{Execution:}~Gemini 2.0 Flash; ElevenLabs~voice & \textbf{Exposure:}~Deployed in an authored Fortnite~scenario\newline \textbf{Finding:}~Official release; dialogue, not verified tactical~autonomy \\
\textbf{Ubisoft Teammates}~\citep{ubisoft2025teammates}
 & \indexrole{P} (\indexrole{R}) & \textbf{Element:}~Companion speech and~actions\newline \textbf{Execution:}~Authored FPS scenario; voice~interface & \textbf{Exposure:}~A few hundred closed-playtest participants\newline \textbf{Finding:}~Official prototype report; controlled outcomes~unavailable \\
\textbf{PUBG Ally}~\citep{krafton2026allyduo,nvidia2026pubgally,pubg2026ally}
 & \indexrole{P} (\indexrole{R}) & \textbf{Element:}~Teammate speech and~actions\newline \textbf{Execution:}~On-device LM; engine tools; behavior~tree & \textbf{Exposure:}~Nearly 39k PC-bang sessions, live-beta survey in 141~countries\newline \textbf{Finding:}~Net recommendation +25.1~pp (survey); game/GPU-specific deployment \\
\textbf{Roblox Cube 4D}~\citep{singh2026robloxcube}
 & \indexrole{R} (\indexrole{B}) & \textbf{Element:}~Functional 3D~objects\newline \textbf{Execution:}~Object schemas; geometry; script~retargeting & \textbf{Exposure:}~Creator-enabled live~experiences\newline \textbf{Finding:}~Official beta; supplied object/behavior structures \\\end{longtable}
\endgroup

\Needspace{180pt}
\begingroup
\setcitestyle{numbers,square,comma}
\fontsize{7.8}{9.15}\selectfont
\setlength{\tabcolsep}{3pt}
\renewcommand{\arraystretch}{1.03}
\hyphenpenalty=7000
\exhyphenpenalty=7000
\begin{longtable}{@{}L{2.90cm}L{1.00cm}J{5.70cm}J{6.10cm}@{}}
\caption{AI testing systems: exploration, oracles, and evaluation. Named testing components are indexed separately.}\label{tab:testing-systems}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Target and tester} & \textbf{Oracle and evidence}\\
\midrule
\endfirsthead
\multicolumn{4}{@{}l}{\footnotesize\itshape Table~\thetable\ continued}\\
\toprule
\textbf{System / source} & \textbf{Role} & \textbf{Target and tester} & \textbf{Oracle and evidence}\\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\footnotesize\itshape Continued on the next page}\\
\endfoot
\bottomrule
\endlastfoot
\indexgroup{Evaluator}{4}{Exploration, coverage, and regression}
\textbf{Procedural Personas}~\citep{holmgard2019playtesting}
 & \indexrole{T} & \textbf{Target:}~Executable game~states\newline \textbf{Tester:}~MCTS; evolved goal~heuristics & \textbf{Oracle:}~Game-specific~outcomes\newline \textbf{Evidence:}~Deliberate style diversity; not population~sampling \\
\textbf{Wuji} \citep{zheng2019wuji}
 & \indexrole{T} & \textbf{Target:}~Instrumented combat~games\newline \textbf{Tester:}~Multiobjective evolutionary~RL & \textbf{Oracle:}~Bug predicates; developer~confirmation\newline \textbf{Evidence:}~Two commercial games; three newly confirmed~bugs \\
\textbf{Synthetic / humanlike agents}~\citep{ariyurek2021testing}
 & \indexrole{T} & \textbf{Target:}~Three GVG-AI~games\newline \textbf{Tester:}~Agents with different behavior~objectives & \textbf{Oracle:}~Separate execution oracle; human~trajectories\newline \textbf{Evidence:}~45 seeded bugs; 427 human~traces \\
\textbf{EA navigation AutoPlayers}~\citep{gillberg2023productiontesting}
 & \indexrole{T} & \textbf{Target:}~Battlefield 2042 / Dead Space; structured~state\newline \textbf{Tester:}~RL navigation within scripted test~bots & \textbf{Oracle:}~Existing production QA~infrastructure\newline \textbf{Evidence:}~Navigation deployment, not end-to-end learned~QA \\
\textbf{CA2} \citep{adaikkappan2026ca2}
 & \indexrole{T} & \textbf{Target:}~State/images and call~stacks\newline \textbf{Tester:}~RL guided toward code~targets & \textbf{Oracle:}~Function-entry instrumentation\newline \textbf{Evidence:}~Improved target reachability; diagnosis is~separate \\
\textbf{SAGE} \citep{cai2025sage}
 & \indexrole{T} & \textbf{Target:}~Overcooked Plus / Minecraft; update~logs\newline \textbf{Tester:}~LLM-guided RL; test~prioritization & \textbf{Oracle:}~Predefined bug-trigger~predicates\newline \textbf{Evidence:}~Detection/cost and update adaptation; two custom~environments \\
\textbf{SMART} \citep{mu2025smart}
 & \indexrole{T} & \textbf{Target:}~Overcooked / Minecraft; code~differences\newline \textbf{Tester:}~LLM update intent; coverage-guided~RL & \textbf{Oracle:}~Branches and functional~goals\newline \textbf{Evidence:}~Update-relevant coverage; gray-box~access \\
\textbf{MIMIC-Py} \citep{chen2026mimicpy}
 & \indexrole{T} & \textbf{Target:}~Three games; API/code~adapters\newline \textbf{Tester:}~Personality-conditioned planning and~memory & \textbf{Oracle:}~Game-specific~feedback\newline \textbf{Evidence:}~Reusable implementation; personality is not human~validation \\
\textbf{TITAN} \citep{wang2025titan}
 & \indexrole{T} & \textbf{Target:}~Two commercial~MMORPGs\newline \textbf{Tester:}~State abstraction; priority; memory & \textbf{Oracle:}~LLM bug oracle; human QA~validation\newline \textbf{Evidence:}~95\% success across 100 runs (20 tasks, five runs per task); four unknown bugs; deployment author-reported \\
\indexgroup{Evaluator}{4}{Verifiers, judges, and feedback components}
\textbf{PlaytestArena rubric mode}~\citep{huang2026guigames}
 & \indexrole{T} & \textbf{Target:}~Rendered browser games; native~GUI\newline \textbf{Tester:}~Agent player; model~judge & \textbf{Oracle:}~Rubric criteria; human reference~labels\newline \textbf{Evidence:}~87.9\% raw agreement; $\kappa=0.66$ on 200 games \\
\textbf{GameGen-Verifier} \citep{jia2026gamegenverifier}
 & \indexrole{T} & \textbf{Target:}~100 generated web games; specified~mechanics\newline \textbf{Tester:}~State injection; parallel keypoint~checks & \textbf{Oracle:}~VLM judgments; available assertions; expert~labels\newline \textbf{Evidence:}~Best Acc@5 92.2\%, injection bypasses natural~reachability \\
\textbf{PlayWorld} \citep{ding2026playworld}
 & \indexrole{T} & \textbf{Target:}~Nine learned environments; 171 scenarios\newline \textbf{Tester:}~Reference-action adaptation; agent~interaction & \textbf{Oracle:}~VQA for geometry, interaction, evolution\newline \textbf{Evidence:}~Scores rest on one tester and one~verifier \\
\textbf{VideoGameQA VLM baselines}~\citep{taesiri2025videogameqa}
 & \indexrole{T} & \textbf{Target:}~Screenshots/videos; nine QA~tasks\newline \textbf{Tester:}~Passive visual~diagnosis & \textbf{Oracle:}~Task~annotations\newline \textbf{Evidence:}~Best visual-regression accuracy 45.2\%; no~exploration \\
\textbf{Text-game bug detection}~\citep{jin2024bugdetection}
 & \indexrole{T} & \textbf{Target:}~DejaBoom interaction~logs\newline \textbf{Tester:}~LLM checks; no active~exploration & \textbf{Oracle:}~Human-annotated narrative/logical~bugs\newline \textbf{Evidence:}~Hallucination, forgetting, and input~misinterpretation \\
\textbf{LM game evaluators}~\citep{collins2025gameevaluations}
 & \indexrole{T} & \textbf{Target:}~Rules of 121 novel strategy~games\newline \textbf{Tester:}~Predicted outcome and anticipated~fun & \textbf{Oracle:}~Optimal-play estimates; 450+ participants\newline \textbf{Evidence:}~Human alignment differs from optimal-play~accuracy \\
\textbf{Play2Code repair component}~\citep{huang2026guigames}
 & \indexrole{T} (\indexrole{B}) & \textbf{Target:}~Coding-agent browser~games\newline \textbf{Tester:}~GUI traces; rubric-free repair~requests & \textbf{Oracle:}~Coding agent consumes observed~failures\newline \textbf{Evidence:}~Downstream pass gains depend on tester~coverage \\
\textbf{FAIRGAMER} \citep{shi2026fairgamer}
 & \textemdash & \textbf{Target:}~NPC choices under demographic~cues\newline \textbf{Tester:}~Counterfactual benchmark~cases & \textbf{Oracle:}~Bias-specific comparisons\newline \textbf{Evidence:}~Targeted social-bias tests, not live multiplayer~fairness \\\end{longtable}
